Variational description of statistical field theories using Daubechies' wavelets

We investigate the description of statistical field theories using Daubechies' orthonormal compact wavelets on a lattice. A simple variational approach is used to extend mean field theory and make predictions for the fluctuation strengths of wavelet coefficients and thus for the correlation function. The results are compared to Monte Carlo simulations. We find that wavelets provide a reasonable description of critical phenomena with only a small number of variational parameters. This lets us hope for an implementation of the renormalization group in wavelet space.

==> plot1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 383 M
31 0 V
2786 0 R
-31 0 V
600 461 M
31 0 V
2786 0 R
-31 0 V
600 516 M
31 0 V
2786 0 R
-31 0 V
600 558 M
31 0 V
2786 0 R
-31 0 V
600 593 M
31 0 V
2786 0 R
-31 0 V
600 622 M
31 0 V
2786 0 R
-31 0 V
600 648 M
31 0 V
2786 0 R
-31 0 V
600 670 M
31 0 V
2786 0 R
-31 0 V
600 690 M
63 0 V
2754 0 R
-63 0 V
600 823 M
31 0 V
2786 0 R
-31 0 V
600 900 M
31 0 V
2786 0 R
-31 0 V
600 955 M
31 0 V
2786 0 R
-31 0 V
600 998 M
31 0 V
2786 0 R
-31 0 V
600 1032 M
31 0 V
2786 0 R
-31 0 V
600 1062 M
31 0 V
2786 0 R
-31 0 V
600 1087 M
31 0 V
2786 0 R
-31 0 V
600 1110 M
31 0 V
2786 0 R
-31 0 V
600 1130 M
63 0 V
2754 0 R
-63 0 V
600 1262 M
31 0 V
2786 0 R
-31 0 V
600 1340 M
31 0 V
2786 0 R
-31 0 V
600 1395 M
31 0 V
2786 0 R
-31 0 V
600 1437 M
31 0 V
2786 0 R
-31 0 V
600 1472 M
31 0 V
2786 0 R
-31 0 V
600 1501 M
31 0 V
2786 0 R
-31 0 V
600 1527 M
31 0 V
2786 0 R
-31 0 V
600 1549 M
31 0 V
2786 0 R
-31 0 V
600 1570 M
63 0 V
2754 0 R
-63 0 V
600 1702 M
31 0 V
2786 0 R
-31 0 V
600 1779 M
31 0 V
2786 0 R
-31 0 V
600 1834 M
31 0 V
2786 0 R
-31 0 V
600 1877 M
31 0 V
2786 0 R
-31 0 V
600 1911 M
31 0 V
2786 0 R
-31 0 V
600 1941 M
31 0 V
2786 0 R
-31 0 V
600 1966 M
31 0 V
2786 0 R
-31 0 V
600 1989 M
31 0 V
2786 0 R
-31 0 V
600 2009 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1695 R
0 -63 V
1163 251 M
0 63 V
0 1695 R
0 -63 V
1727 251 M
0 63 V
0 1695 R
0 -63 V
2290 251 M
0 63 V
0 1695 R
0 -63 V
2854 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 63 V
0 1695 R
0 -63 V
600 251 M
2817 0 V
0 1758 V
-2817 0 V
600 251 L
LT0
3114 1846 M
180 0 V
938 1832 M
225 -320 V
113 -148 V
113 -149 V
169 -163 V
1727 912 L
2065 810 L
225 -34 V
3417 687 L
938 1837 M
225 -344 R
226 -273 R
1727 915 M
2290 778 M
938 1876 M
225 -325 V
113 -137 V
113 -130 V
169 -125 V
169 -85 V
338 -71 V
225 -23 V
3417 888 L
938 1880 M
225 -326 R
226 -266 R
338 -216 R
563 -94 R
938 1920 M
225 -315 V
113 -100 V
113 -85 V
169 -67 V
169 -61 V
338 -43 V
225 -40 V
1127 -73 V
938 1922 M
225 -304 R
226 -194 R
338 -124 R
563 -68 R
938 1949 M
225 -254 V
113 -37 V
113 -82 V
169 -19 V
169 -29 V
338 -41 V
225 -21 V
3417 1334 L
938 1968 M
225 -239 R
226 -125 R
338 -46 R
563 -83 R
938 1832 D
1163 1512 D
1276 1364 D
1389 1215 D
1558 1052 D
1727 912 D
2065 810 D
2290 776 D
3417 687 D
938 1837 D
1163 1493 D
1389 1220 D
1727 915 D
2290 778 D
938 1876 D
1163 1551 D
1276 1414 D
1389 1284 D
1558 1159 D
1727 1074 D
2065 1003 D
2290 980 D
3417 888 D
938 1880 D
1163 1554 D
1389 1288 D
1727 1072 D
2290 978 D
938 1920 D
1163 1605 D
1276 1505 D
1389 1420 D
1558 1353 D
1727 1292 D
2065 1249 D
2290 1209 D
3417 1136 D
938 1922 D
1163 1618 D
1389 1424 D
1727 1300 D
2290 1232 D
938 1949 D
1163 1695 D
1276 1658 D
1389 1576 D
1558 1557 D
1727 1528 D
2065 1487 D
2290 1466 D
3417 1334 D
938 1968 D
1163 1729 D
1389 1604 D
1727 1558 D
2290 1475 D
938 1822 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
194 -340 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
82 -168 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
82 -166 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
138 -177 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
1727 908 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
2065 809 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
194 -37 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3417 687 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
938 1828 M
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
194 -364 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
195 -290 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
1727 911 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
2290 777 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
938 1866 M
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
194 -344 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
82 -154 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
82 -144 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
138 -135 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
138 -91 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
307 -76 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
194 -27 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
3417 887 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
938 1870 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
194 -346 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
195 -283 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
307 -224 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
532 -97 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
938 1910 M
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
194 -332 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
82 -113 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
82 -96 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
138 -76 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
138 -67 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
307 -51 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
194 -46 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
1096 -80 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
938 1911 M
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
194 -322 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
195 -207 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
307 -133 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
532 -75 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
938 1938 M
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
194 -273 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
82 -52 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
82 -98 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
138 -34 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
138 -45 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
307 -55 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
194 -35 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
3417 1328 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
938 1957 M
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
194 -258 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
195 -143 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
307 -62 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
532 -100 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
LT1
3114 1746 M
180 0 V
938 1010 M
131 -49 V
130 -36 V
130 -30 V
131 -25 V
130 -22 V
131 -20 V
130 -18 V
131 -16 V
130 -15 V
131 -13 V
130 -13 V
131 -12 V
130 -12 V
131 -10 V
130 -10 V
131 -10 V
130 -9 V
131 -9 V
130 -8 V
938 1196 M
131 -49 V
130 -37 V
130 -29 V
131 -26 V
130 -22 V
131 -20 V
130 -17 V
131 -16 V
130 -15 V
131 -14 V
130 -13 V
131 -12 V
130 -11 V
131 -11 V
130 -10 V
131 -9 V
130 -10 V
131 -8 V
130 -9 V
938 1440 M
131 -49 V
130 -36 V
130 -30 V
131 -25 V
130 -22 V
131 -20 V
130 -18 V
131 -16 V
130 -15 V
131 -14 V
130 -13 V
131 -12 V
130 -11 V
131 -11 V
130 -10 V
131 -9 V
130 -9 V
131 -9 V
130 -8 V
938 1699 M
131 -49 V
130 -36 V
130 -30 V
131 -25 V
130 -22 V
131 -20 V
130 -18 V
131 -16 V
130 -15 V
131 -14 V
130 -12 V
131 -12 V
130 -11 V
131 -11 V
130 -10 V
131 -10 V
130 -9 V
131 -9 V
130 -8 V
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{variational}}
\put(3054,1846){\makebox(0,0)[r]{Monte Carlo}}
\put(2008,2109){\makebox(0,0){Wavelet fluctuation strengths, $XY$ model, $64\times 64$ (angles)}}
\put(2008,51){\makebox(0,0){$\beta$}}
\put(100,1130){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal A}^{(n)}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){3}}
\put(2854,151){\makebox(0,0){2.5}}
\put(2290,151){\makebox(0,0){2}}
\put(1727,151){\makebox(0,0){1.5}}
\put(1163,151){\makebox(0,0){1}}
\put(600,151){\makebox(0,0){0.5}}
\put(540,2009){\makebox(0,0)[r]{100}}
\put(540,1570){\makebox(0,0)[r]{10}}
\put(540,1130){\makebox(0,0)[r]{1}}
\put(540,690){\makebox(0,0)[r]{0.1}}
\put(540,251){\makebox(0,0)[r]{0.01}}
\end{picture}


==> plot1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 427 M
63 0 V
2754 0 R
-63 0 V
600 603 M
63 0 V
2754 0 R
-63 0 V
600 778 M
63 0 V
2754 0 R
-63 0 V
600 954 M
63 0 V
2754 0 R
-63 0 V
600 1130 M
63 0 V
2754 0 R
-63 0 V
600 1306 M
63 0 V
2754 0 R
-63 0 V
600 1482 M
63 0 V
2754 0 R
-63 0 V
600 1657 M
63 0 V
2754 0 R
-63 0 V
600 1833 M
63 0 V
2754 0 R
-63 0 V
600 2009 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1695 R
0 -63 V
969 251 M
0 31 V
0 1727 R
0 -31 V
1184 251 M
0 31 V
0 1727 R
0 -31 V
1337 251 M
0 31 V
0 1727 R
0 -31 V
1456 251 M
0 31 V
0 1727 R
0 -31 V
1553 251 M
0 31 V
0 1727 R
0 -31 V
1635 251 M
0 31 V
0 1727 R
0 -31 V
1706 251 M
0 31 V
0 1727 R
0 -31 V
1768 251 M
0 31 V
0 1727 R
0 -31 V
1824 251 M
0 63 V
0 1695 R
0 -63 V
2193 251 M
0 31 V
0 1727 R
0 -31 V
2408 251 M
0 31 V
0 1727 R
0 -31 V
2561 251 M
0 31 V
0 1727 R
0 -31 V
2680 251 M
0 31 V
0 1727 R
0 -31 V
2777 251 M
0 31 V
0 1727 R
0 -31 V
2859 251 M
0 31 V
0 1727 R
0 -31 V
2930 251 M
0 31 V
0 1727 R
0 -31 V
2992 251 M
0 31 V
0 1727 R
0 -31 V
3048 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 31 V
0 1727 R
0 -31 V
600 251 M
2817 0 V
0 1758 V
-2817 0 V
600 251 L
LT0
LT1
3114 1846 M
180 0 V
600 1921 M
289 -73 V
288 -115 V
289 -217 V
87 -107 V
98 -156 V
98 -214 V
98 -240 V
98 -131 V
98 -85 V
98 -62 V
99 -51 V
98 -38 V
98 -29 V
98 -28 V
98 -20 V
98 -19 V
98 -13 V
98 -9 V
99 -12 V
98 -7 V
98 -5 V
98 -6 V
98 0 V
3174 1846 D
600 1921 D
889 1848 D
1177 1733 D
1466 1516 D
1553 1409 D
1651 1253 D
1749 1039 D
1847 799 D
1945 668 D
2043 583 D
2141 521 D
2240 470 D
2338 432 D
2436 403 D
2534 375 D
2632 355 D
2730 336 D
2828 323 D
2926 314 D
3025 302 D
3123 295 D
3221 290 D
3319 284 D
3417 284 D
LT0
3114 1746 M
180 0 V
1642 1166 M
29 -102 V
35 -87 V
71 -132 V
64 -86 V
56 -63 V
51 -48 V
47 -39 V
43 -32 V
40 -26 V
37 -22 V
34 -19 V
32 -17 V
31 -15 V
29 -13 V
27 -11 V
26 -11 V
25 -9 V
24 -8 V
23 -8 V
21 -7 V
21 -7 V
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{variational}}
\put(3054,1846){\makebox(0,0)[r]{Monte Carlo}}
\put(2008,2109){\makebox(0,0){Internal energy, $XY$ model, $64\times 64$}}
\put(2008,51){\makebox(0,0){$\beta$}}
\put(100,1130){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$U$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3048,151){\makebox(0,0){10}}
\put(1824,151){\makebox(0,0){1}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,2009){\makebox(0,0)[r]{2}}
\put(540,1833){\makebox(0,0)[r]{1.8}}
\put(540,1657){\makebox(0,0)[r]{1.6}}
\put(540,1482){\makebox(0,0)[r]{1.4}}
\put(540,1306){\makebox(0,0)[r]{1.2}}
\put(540,1130){\makebox(0,0)[r]{1}}
\put(540,954){\makebox(0,0)[r]{0.8}}
\put(540,778){\makebox(0,0)[r]{0.6}}
\put(540,603){\makebox(0,0)[r]{0.4}}
\put(540,427){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> plot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1758 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 780 M
31 0 V
2786 0 R
-31 0 V
600 1090 M
31 0 V
2786 0 R
-31 0 V
600 1309 M
31 0 V
2786 0 R
-31 0 V
600 1480 M
31 0 V
2786 0 R
-31 0 V
600 1619 M
31 0 V
2786 0 R
-31 0 V
600 1737 M
31 0 V
2786 0 R
-31 0 V
600 1839 M
31 0 V
2786 0 R
-31 0 V
600 1929 M
31 0 V
2786 0 R
-31 0 V
600 2009 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1695 R
0 -63 V
1040 251 M
0 63 V
0 1695 R
0 -63 V
1480 251 M
0 63 V
0 1695 R
0 -63 V
1920 251 M
0 63 V
0 1695 R
0 -63 V
2361 251 M
0 63 V
0 1695 R
0 -63 V
2801 251 M
0 63 V
0 1695 R
0 -63 V
3241 251 M
0 63 V
0 1695 R
0 -63 V
600 251 M
2817 0 V
0 1758 V
-2817 0 V
600 251 L
LT0
3114 1846 M
180 0 V
600 1867 M
88 -236 V
88 -136 V
88 -93 V
88 -72 V
88 -59 V
88 -51 V
88 -45 V
88 -40 V
88 -37 V
88 -34 V
88 -31 V
88 -29 V
88 -26 V
88 -25 V
88 -23 V
89 -21 V
88 -20 V
88 -18 V
88 -17 V
88 -15 V
88 -14 V
88 -13 V
88 -11 V
88 -10 V
88 -9 V
88 -8 V
88 -7 V
88 -5 V
88 -4 V
88 -3 V
88 -2 V
88 0 V
LT2
3114 1746 M
180 0 V
600 1683 M
88 -368 V
88 -134 V
88 -72 V
88 -51 V
88 -38 V
88 -27 V
88 -25 V
88 -21 V
88 -18 V
88 -15 V
88 -12 V
88 -10 V
88 -10 V
88 -10 V
88 -8 V
89 -7 V
88 -6 V
88 -6 V
88 -5 V
88 -4 V
88 -3 V
88 -3 V
88 -2 V
88 -2 V
88 -1 V
88 -2 V
88 -1 V
88 -1 V
88 0 V
88 0 V
88 0 V
88 0 V
LT3
3114 1646 M
180 0 V
600 1838 M
88 -286 V
88 -124 V
88 -87 V
88 -53 V
88 -54 V
88 -46 V
88 -32 V
88 -28 V
88 -29 V
88 -30 V
88 -27 V
88 -23 V
88 -17 V
88 -14 V
88 -12 V
89 -12 V
88 -12 V
88 -12 V
88 -11 V
88 -11 V
88 -9 V
88 -7 V
88 -6 V
88 -4 V
88 -3 V
88 0 V
88 0 V
88 1 V
88 1 V
88 1 V
88 1 V
88 0 V
LT1
3114 1546 M
180 0 V
600 1870 M
88 -272 V
88 -130 V
88 -101 V
88 -54 V
88 -58 V
88 -64 V
88 -40 V
88 -21 V
88 -28 V
88 -37 V
88 -39 V
88 -32 V
88 -24 V
88 -13 V
88 -6 V
89 -4 V
88 -7 V
88 -9 V
88 -12 V
88 -14 V
88 -13 V
88 -11 V
88 -10 V
88 -7 V
88 -5 V
88 -2 V
88 1 V
88 2 V
88 3 V
88 3 V
88 3 V
88 0 V
stroke
grestore
end
showpage
}
\put(3054,1546){\makebox(0,0)[r]{DAUB20}}
\put(3054,1646){\makebox(0,0)[r]{DAUB8}}
\put(3054,1746){\makebox(0,0)[r]{DAUB4}}
\put(3054,1846){\makebox(0,0)[r]{exact}}
\put(2008,2109){\makebox(0,0){Gaussian correlator, $m=0.032$, $64\times 64$}}
\put(2008,51){\makebox(0,0){$d$}}
\put(100,1130){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$C(d)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3241,151){\makebox(0,0){30}}
\put(2801,151){\makebox(0,0){25}}
\put(2361,151){\makebox(0,0){20}}
\put(1920,151){\makebox(0,0){15}}
\put(1480,151){\makebox(0,0){10}}
\put(1040,151){\makebox(0,0){5}}
\put(600,151){\makebox(0,0){0}}
\put(540,2009){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0.1}}
\end{picture}


==> plot3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1758 V
LTb
600 251 M
31 0 V
2786 0 R
-31 0 V
600 354 M
31 0 V
2786 0 R
-31 0 V
600 427 M
31 0 V
2786 0 R
-31 0 V
600 484 M
31 0 V
2786 0 R
-31 0 V
600 531 M
31 0 V
2786 0 R
-31 0 V
600 570 M
31 0 V
2786 0 R
-31 0 V
600 604 M
31 0 V
2786 0 R
-31 0 V
600 634 M
31 0 V
2786 0 R
-31 0 V
600 661 M
63 0 V
2754 0 R
-63 0 V
600 837 M
31 0 V
2786 0 R
-31 0 V
600 940 M
31 0 V
2786 0 R
-31 0 V
600 1013 M
31 0 V
2786 0 R
-31 0 V
600 1070 M
31 0 V
2786 0 R
-31 0 V
600 1117 M
31 0 V
2786 0 R
-31 0 V
600 1156 M
31 0 V
2786 0 R
-31 0 V
600 1190 M
31 0 V
2786 0 R
-31 0 V
600 1220 M
31 0 V
2786 0 R
-31 0 V
600 1247 M
63 0 V
2754 0 R
-63 0 V
600 1423 M
31 0 V
2786 0 R
-31 0 V
600 1526 M
31 0 V
2786 0 R
-31 0 V
600 1599 M
31 0 V
2786 0 R
-31 0 V
600 1656 M
31 0 V
2786 0 R
-31 0 V
600 1703 M
31 0 V
2786 0 R
-31 0 V
600 1742 M
31 0 V
2786 0 R
-31 0 V
600 1776 M
31 0 V
2786 0 R
-31 0 V
600 1806 M
31 0 V
2786 0 R
-31 0 V
600 1833 M
63 0 V
2754 0 R
-63 0 V
600 2009 M
31 0 V
2786 0 R
-31 0 V
600 251 M
0 63 V
0 1695 R
0 -63 V
882 251 M
0 63 V
0 1695 R
0 -63 V
1163 251 M
0 63 V
0 1695 R
0 -63 V
1445 251 M
0 63 V
0 1695 R
0 -63 V
1727 251 M
0 63 V
0 1695 R
0 -63 V
2009 251 M
0 63 V
0 1695 R
0 -63 V
2290 251 M
0 63 V
0 1695 R
0 -63 V
2572 251 M
0 63 V
0 1695 R
0 -63 V
2854 251 M
0 63 V
0 1695 R
0 -63 V
3135 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 63 V
0 1695 R
0 -63 V
600 251 M
2817 0 V
0 1758 V
-2817 0 V
600 251 L
LT0
3114 1846 M
180 0 V
614 1481 M
72 -231 V
71 -79 V
72 -50 V
71 -36 V
72 -29 V
72 -24 V
71 -20 V
72 -19 V
71 -17 V
72 -15 V
71 -14 V
72 -13 V
72 -108 V
71 -42 V
72 -30 V
71 -25 V
72 -22 V
71 -19 V
72 -19 V
72 -16 V
71 -16 V
72 -14 V
71 -14 V
72 -13 V
71 -12 V
72 -12 V
72 -11 V
71 -11 V
72 -10 V
71 -9 V
72 -10 V
71 -9 V
72 -9 V
72 -8 V
71 -8 V
72 -8 V
71 -8 V
72 -7 V
72 -7 V
11 -2 V
614 1539 M
72 -207 V
71 -64 V
72 -36 V
71 -26 V
72 -19 V
72 -16 V
71 -13 V
72 -11 V
71 -10 V
72 -9 V
71 -8 V
72 -7 V
72 -176 V
71 -54 V
72 -37 V
71 -30 V
72 -25 V
71 -23 V
72 -20 V
72 -18 V
71 -17 V
72 -16 V
71 -15 V
72 -14 V
71 -13 V
72 -12 V
72 -12 V
71 -11 V
72 -11 V
71 -10 V
72 -10 V
71 -10 V
72 -9 V
72 -8 V
71 -9 V
72 -8 V
71 -8 V
72 -8 V
72 -7 V
11 -2 V
614 1563 M
72 -185 V
71 -48 V
72 -23 V
71 -13 V
72 -6 V
72 -3 V
71 -1 V
72 1 V
71 2 V
72 3 V
71 2 V
72 4 V
72 -282 V
71 -69 V
72 -42 V
71 -34 V
72 -28 V
71 -24 V
72 -23 V
72 -20 V
71 -18 V
72 -16 V
71 -16 V
72 -14 V
71 -14 V
72 -13 V
72 -12 V
71 -12 V
72 -11 V
71 -11 V
72 -10 V
71 -9 V
72 -10 V
72 -10 V
71 -8 V
72 -9 V
71 -7 V
72 -9 V
72 -7 V
11 -1 V
614 1569 M
72 -177 V
71 -41 V
72 -16 V
71 -6 V
72 1 V
72 5 V
71 9 V
72 10 V
71 13 V
72 15 V
71 15 V
72 16 V
72 -372 V
71 -73 V
72 -46 V
71 -35 V
72 -29 V
71 -26 V
72 -21 V
72 -20 V
71 -20 V
72 -17 V
71 -15 V
72 -16 V
71 -13 V
72 -15 V
72 -11 V
71 -11 V
72 -12 V
71 -11 V
72 -11 V
71 -9 V
72 -9 V
72 -9 V
71 -10 V
72 -8 V
71 -9 V
72 -7 V
72 -8 V
11 -1 V
LT1
3114 1746 M
180 0 V
614 1555 M
725 1277 L
110 -83 V
110 -52 V
111 -37 V
107 -30 V
3 1 V
111 -27 V
27 -9 V
71 -16 V
12 -1 V
58 -12 V
53 -17 V
18 -2 V
70 -18 V
22 -7 V
48 -14 V
63 -27 V
8 -5 V
70 -32 V
71 -32 V
70 -26 V
71 -31 V
140 -52 V
141 -41 V
141 -40 V
141 -29 V
141 -35 V
141 -23 V
140 -22 V
141 -21 V
282 -37 V
0 1 V
614 1573 M
725 1347 L
110 -52 V
110 -28 V
111 -13 V
107 -16 V
3 10 V
111 -7 V
27 -10 V
71 -2 V
12 -3 V
58 -3 V
53 -8 V
18 6 V
70 -21 V
22 -1 V
48 -15 V
63 -31 V
8 -9 V
70 -43 V
71 -49 V
70 -44 V
71 -46 V
0 1 V
140 -77 V
141 -55 V
141 -51 V
141 -54 V
141 -33 V
141 -30 V
140 -21 V
141 -23 V
282 -43 V
0 2 V
614 1585 M
725 1378 L
110 -23 V
110 5 V
111 -4 V
107 22 V
3 -3 V
111 8 V
27 25 V
71 11 V
12 -2 V
58 16 V
53 9 V
18 -2 V
70 -5 V
22 7 V
48 -19 V
63 -24 V
8 -15 V
70 -57 V
71 -83 V
70 -74 V
71 -63 V
0 6 V
2149 991 L
141 -73 V
141 -88 V
141 -48 V
141 -33 V
141 -34 V
140 -18 V
141 -22 V
282 -24 V
0 20 V
614 1588 M
725 1400 L
110 -26 V
110 11 V
111 23 V
107 45 V
3 -9 V
111 34 V
27 0 V
71 27 V
12 15 V
58 25 V
53 21 V
18 -16 V
70 60 V
22 0 V
48 -21 V
63 -39 V
8 10 V
70 -68 V
71 -96 V
70 -130 V
71 -109 V
0 13 V
140 -137 V
141 -80 V
2431 842 L
141 -31 V
141 -48 V
141 -56 V
140 1 V
141 -39 V
282 5 V
0 388 V
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{Monte Carlo}}
\put(3054,1846){\makebox(0,0)[r]{variational}}
\put(2008,2109){\makebox(0,0){Wavelet coefficiens, Landau-Ginzburg model}}
\put(2008,-49){\makebox(0,0){$\beta$}}
\put(100,1130){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal A}^{(n)}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){2}}
\put(3135,151){\makebox(0,0){1.8}}
\put(2854,151){\makebox(0,0){1.6}}
\put(2572,151){\makebox(0,0){1.4}}
\put(2290,151){\makebox(0,0){1.2}}
\put(2009,151){\makebox(0,0){1}}
\put(1727,151){\makebox(0,0){0.8}}
\put(1445,151){\makebox(0,0){0.6}}
\put(1163,151){\makebox(0,0){0.4}}
\put(882,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1833){\makebox(0,0)[r]{10}}
\put(540,1247){\makebox(0,0)[r]{1}}
\put(540,661){\makebox(0,0)[r]{0.1}}
\end{picture}


==> plot4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1758 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 502 M
63 0 V
2754 0 R
-63 0 V
600 753 M
63 0 V
2754 0 R
-63 0 V
600 1004 M
63 0 V
2754 0 R
-63 0 V
600 1256 M
63 0 V
2754 0 R
-63 0 V
600 1507 M
63 0 V
2754 0 R
-63 0 V
600 1758 M
63 0 V
2754 0 R
-63 0 V
600 2009 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1695 R
0 -63 V
1163 251 M
0 63 V
0 1695 R
0 -63 V
1727 251 M
0 63 V
0 1695 R
0 -63 V
2290 251 M
0 63 V
0 1695 R
0 -63 V
2854 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 63 V
0 1695 R
0 -63 V
600 251 M
2817 0 V
0 1758 V
-2817 0 V
600 251 L
LT0
3114 1846 M
180 0 V
611 251 M
58 0 V
57 0 V
57 0 V
57 0 V
58 0 V
57 0 V
57 0 V
57 0 V
58 0 V
57 0 V
57 0 V
57 0 V
58 979 V
57 63 V
57 33 V
57 23 V
58 16 V
57 13 V
57 11 V
57 9 V
58 7 V
57 7 V
57 6 V
58 5 V
57 4 V
57 4 V
57 4 V
58 3 V
57 3 V
57 3 V
57 2 V
58 2 V
57 3 V
57 2 V
57 1 V
58 2 V
57 2 V
57 1 V
57 2 V
58 1 V
57 1 V
57 1 V
57 2 V
58 1 V
57 1 V
57 1 V
57 1 V
58 0 V
57 1 V
LT1
3114 1746 M
180 0 V
611 254 M
89 11 V
88 4 V
88 11 V
89 13 V
86 16 V
2 -2 V
88 30 V
22 6 V
57 24 V
10 14 V
46 27 V
42 36 V
14 27 V
57 84 V
18 17 V
38 83 V
50 123 V
6 21 V
57 130 V
56 108 V
56 78 V
57 50 V
0 3 V
112 71 V
113 47 V
113 35 V
113 22 V
112 18 V
0 1 V
113 15 V
113 9 V
0 2 V
112 7 V
113 10 V
676 34 V
LT2
3114 1646 M
180 0 V
611 251 M
58 0 V
57 0 V
57 0 V
57 0 V
58 0 V
57 0 V
57 0 V
57 0 V
58 0 V
57 0 V
57 849 V
57 137 V
58 53 V
57 32 V
57 23 V
57 17 V
58 14 V
57 11 V
57 9 V
57 8 V
58 7 V
57 6 V
57 5 V
58 4 V
57 5 V
57 3 V
57 4 V
58 3 V
57 3 V
57 2 V
57 2 V
58 3 V
57 2 V
57 1 V
57 2 V
58 2 V
57 1 V
57 2 V
57 1 V
58 1 V
57 2 V
57 1 V
57 1 V
58 1 V
57 1 V
57 1 V
57 1 V
58 0 V
57 1 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{variational, local}}
\put(3054,1746){\makebox(0,0)[r]{Monte Carlo}}
\put(3054,1846){\makebox(0,0)[r]{variational, wavelets}}
\put(2008,2109){\makebox(0,0){Magnetization, Landau-Ginzburg model}}
\put(2008,51){\makebox(0,0){$\beta$}}
\put(100,1130){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$<a(x)>$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){2.5}}
\put(2854,151){\makebox(0,0){2}}
\put(2290,151){\makebox(0,0){1.5}}
\put(1727,151){\makebox(0,0){1}}
\put(1163,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,2009){\makebox(0,0)[r]{1.4}}
\put(540,1758){\makebox(0,0)[r]{1.2}}
\put(540,1507){\makebox(0,0)[r]{1}}
\put(540,1256){\makebox(0,0)[r]{0.8}}
\put(540,1004){\makebox(0,0)[r]{0.6}}
\put(540,753){\makebox(0,0)[r]{0.4}}
\put(540,502){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> plot6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 581 M
31 0 V
2786 0 R
-31 0 V
600 775 M
31 0 V
2786 0 R
-31 0 V
600 912 M
31 0 V
2786 0 R
-31 0 V
600 1018 M
31 0 V
2786 0 R
-31 0 V
600 1105 M
31 0 V
2786 0 R
-31 0 V
600 1178 M
31 0 V
2786 0 R
-31 0 V
600 1242 M
31 0 V
2786 0 R
-31 0 V
600 1298 M
31 0 V
2786 0 R
-31 0 V
600 1348 M
63 0 V
2754 0 R
-63 0 V
600 1679 M
31 0 V
2786 0 R
-31 0 V
600 1872 M
31 0 V
2786 0 R
-31 0 V
600 2009 M
31 0 V
2786 0 R
-31 0 V
600 251 M
0 63 V
0 1695 R
0 -63 V
913 251 M
0 63 V
0 1695 R
0 -63 V
1226 251 M
0 63 V
0 1695 R
0 -63 V
1539 251 M
0 63 V
0 1695 R
0 -63 V
1852 251 M
0 63 V
0 1695 R
0 -63 V
2165 251 M
0 63 V
0 1695 R
0 -63 V
2478 251 M
0 63 V
0 1695 R
0 -63 V
2791 251 M
0 63 V
0 1695 R
0 -63 V
3104 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 63 V
0 1695 R
0 -63 V
600 251 M
2817 0 V
0 1758 V
-2817 0 V
600 251 L
LT0
3114 1846 M
180 0 V
600 1501 M
748 1356 L
897 1247 L
148 -87 V
148 -73 V
148 -62 V
149 -56 V
148 -49 V
148 -44 V
148 -41 V
149 -37 V
148 -35 V
148 -32 V
148 -31 V
149 -28 V
148 -27 V
148 -25 V
148 -24 V
149 -23 V
148 -22 V
600 1719 M
748 1590 L
149 -97 V
148 -79 V
148 -67 V
148 -57 V
149 -51 V
148 -46 V
148 -41 V
148 -38 V
149 -35 V
148 -33 V
148 -31 V
148 -27 V
149 -28 V
148 -25 V
148 -24 V
148 -23 V
149 -22 V
148 -21 V
600 1872 M
748 1760 L
149 -84 V
148 -71 V
148 -58 V
148 -51 V
149 -45 V
148 -42 V
148 -38 V
148 -34 V
149 -33 V
148 -30 V
148 -28 V
148 -26 V
149 -25 V
148 -24 V
148 -22 V
148 -22 V
149 -20 V
148 -20 V
600 1928 M
748 1825 L
149 -77 V
148 -65 V
148 -54 V
148 -48 V
149 -43 V
148 -39 V
148 -35 V
148 -33 V
149 -30 V
148 -29 V
148 -26 V
148 -26 V
149 -25 V
148 -20 V
148 -23 V
148 -21 V
149 -19 V
148 -19 V
LT1
3114 1746 M
180 0 V
600 1547 M
913 1273 L
313 -166 V
1539 982 L
313 -95 V
313 -83 V
313 -69 V
313 -57 V
313 -53 V
313 -48 V
600 1763 M
913 1522 L
313 -154 V
313 -110 V
313 -94 V
313 -77 V
313 -54 V
313 -65 V
313 -50 V
313 -41 V
600 1899 M
913 1690 L
313 -131 V
313 -100 V
313 -83 V
313 -69 V
313 -63 V
313 -53 V
313 -52 V
313 -47 V
600 1949 M
913 1727 L
313 -108 V
313 -80 V
313 -81 V
313 -81 V
313 -60 V
313 2 V
313 -73 V
313 -38 V
3174 1746 D
600 1547 D
913 1273 D
1226 1107 D
1539 982 D
1852 887 D
2165 804 D
2478 735 D
2791 678 D
3104 625 D
3417 577 D
600 1763 D
913 1522 D
1226 1368 D
1539 1258 D
1852 1164 D
2165 1087 D
2478 1033 D
2791 968 D
3104 918 D
3417 877 D
600 1899 D
913 1690 D
1226 1559 D
1539 1459 D
1852 1376 D
2165 1307 D
2478 1244 D
2791 1191 D
3104 1139 D
3417 1092 D
600 1949 D
913 1727 D
1226 1619 D
1539 1539 D
1852 1458 D
2165 1377 D
2478 1317 D
2791 1319 D
3104 1246 D
3417 1208 D
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{Monte Carlo}}
\put(3054,1846){\makebox(0,0)[r]{variational, wavelets}}
\put(2008,2109){\makebox(0,0){Wavelet coefficients, anharmonic perturbation}}
\put(2008,51){\makebox(0,0){$\beta$}}
\put(100,1130){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{${\cal A}^{(n)}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){1}}
\put(3104,151){\makebox(0,0){0.9}}
\put(2791,151){\makebox(0,0){0.8}}
\put(2478,151){\makebox(0,0){0.7}}
\put(2165,151){\makebox(0,0){0.6}}
\put(1852,151){\makebox(0,0){0.5}}
\put(1539,151){\makebox(0,0){0.4}}
\put(1226,151){\makebox(0,0){0.3}}
\put(913,151){\makebox(0,0){0.2}}
\put(600,151){\makebox(0,0){0.1}}
\put(540,1348){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0.1}}
\end{picture}

